Study of gravitational fields and globular cluster systems of early-type galaxies

(abridged) Context. Gravitational fields at the outskirts of early-type galaxies (ETGs) are difficult to constrain observationally. It thus remains poorly explored how well the LCDM and MOND hypotheses agree with ETGs. Aims. This led us to gather a large sample of ETGs and examine homogeneously which dark matter halos they occupy, whether the halos follow the theoretically predicted stellar-to-halo mass relation (SHMR) and the halo mass-concentration relation (HMCR), whether ETGs obey MOND and the radial acceleration relation (RAR) observed for late-type galaxies (LTGs), and finally whether LCDM or MOND perform better in ETGs. Methods. We employed Jeans analysis of radial velocities of globular clusters (GCs). We analysed nearly all ETGs having more than about 100 archival GC radial velocity measurements. The GC systems of our 17 ETGs extend mostly over ten effective radii. A LCDM simulation of GC formation helped us to interpret the results. Results. Successful LCDM fits are found for all galaxies, but compared to the theoretical HMCR and SHMR, the best-fit halos usually have concentrations that are too low and stellar masses that are too high for their masses. This might be because of tidal stripping of the halos or because ETGs and LTGs occupy different halos. Most galaxies can be fitted by the MOND models successfully as well, but for some of the galaxies, especially those in centers of galaxy clusters, the observed GC velocity dispersions are too high. This might be a manifestation of the additional dark matter that MOND requires in galaxy clusters. Additionally, we find many signs that the GC systems were perturbed by galaxy interactions. Formal statistical criteria prefer the best-fit LCDM models over the MOND models, but this might be due to the higher flexibility of the LCDM models. The MOND approach can predict the GC velocity dispersion profiles better.

==> tables/latex/galaxycapt0.tex <==
Results for the galaxy NGC\,821. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt1.tex <==
Results for the galaxy NGC\,1023. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt10.tex <==
Results for the galaxy NGC\,4472. See page \pageref{app:plots} for explanation. The \lcdm prediction in the panel (a) falls outside the plot.


==> tables/latex/galaxycapt11.tex <==
Results for the galaxy NGC\,4486. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt12.tex <==
Results for the galaxy NGC\,4494. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt13.tex <==
Results for the galaxy NGC\,4526. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt14.tex <==
Results for the galaxy NGC\,4649. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt15.tex <==
Results for the galaxy NGC\,5128. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt16.tex <==
Results for the galaxy NGC\,5846. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt17.tex <==
Results for the galaxy R17x. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt18.tex <==
Results for the galaxy R17y. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt19.tex <==
Results for the galaxy R17z. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt2.tex <==
Results for the galaxy NGC\,1399. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt3.tex <==
Results for the galaxy NGC\,1400. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt4.tex <==
Results for the galaxy NGC\,1407. See page \pageref{app:plots} for explanation. The \lcdm prediction in the panel (a) falls outside the plot.


==> tables/latex/galaxycapt5.tex <==
Results for the galaxy NGC\,2768. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt6.tex <==
Results for the galaxy NGC\,3115. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt7.tex <==
Results for the galaxy NGC\,3377. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt8.tex <==
Results for the galaxy NGC\,4278. See page \pageref{app:plots} for explanation.


==> tables/latex/galaxycapt9.tex <==
Results for the galaxy NGC\,4365. See page \pageref{app:plots} for explanation.

